PRUDEX-Compass: Towards Systematic Evaluation of Reinforcement Learning in Financial Markets

The financial markets, which involve more than $90 trillion market capitals, attract the attention of innumerable investors around the world. Recently, reinforcement learning in financial markets (FinRL) has emerged as a promising direction to train agents for making profitable investment decisions. However, the evaluation of most FinRL methods only focuses on profit-related measures and ignores many critical axes, which are far from satisfactory for financial practitioners to deploy these methods into real-world financial markets. Therefore, we introduce PRUDEX-Compass, which has 6 axes, i.e., Profitability, Risk-control, Universality, Diversity, rEliability, and eXplainability, with a total of 17 measures for a systematic evaluation. Specifically, i) we propose AlphaMix+ as a strong FinRL baseline, which leverages mixture-of-experts (MoE) and risk-sensitive approaches to make diversified risk-aware investment decisions, ii) we evaluate 8 FinRL methods in 4 long-term real-world datasets of influential financial markets to demonstrate the usage of our PRUDEX-Compass, iii) PRUDEX-Compass together with 4 real-world datasets, standard implementation of 8 FinRL methods and a portfolio management environment is released as public resources to facilitate the design and comparison of new FinRL methods. We hope that PRUDEX-Compass can not only shed light on future FinRL research to prevent untrustworthy results from stagnating FinRL into successful industry deployment but also provide a new challenging algorithm evaluation scenario for the reinforcement learning (RL) community.

==> compass/a2c.tex <==
\newcommand{\D}{8} % number of protocol dimensions (config option)
\newcommand{\U}{100} % number of scale units (config option)
\newcommand{\M}{3}
\newcommand{\EV}{15} %number of evaluation measures (config option)

\newdimen\R % maximal diagram radius (config option)
\R=2.7cm
\newdimen\L % radius to put dimension labels (config option)
\L=3.3cm
\newcommand{\Ro}{22.5}
\newcommand{\A}{360/\D} % calculated angle between dimension axes
\newcommand{\B}{360/\EV} % calculated angle between evaluation measure axes
\newcommand{\BM}{\B/\M}

\newcommand{\Doffset}{3*\A - 90 + \Ro}
% \newcommand{\Doffset}{90}
\newcommand{\Instrip}{3.6cm}
\newcommand{\Outstrip}{3.85cm}
\newcommand{\nodefontsize}{|\tiny \selectfont|}
\usetikzlibrary{positioning}
\usetikzlibrary{decorations.text, arrows.meta}

\tikzset{
  font={\tiny\selectfont},
  myarrow/.style={thick, -latex},
  whiteshell/.style={draw=white,fill=white,opacity=0.0},
  whitecircle/.style={draw=black,fill=white,circle, align=center,, inner sep=1pt, opacity=0.75},
  magentashell/.style={draw=magenta,fill=magenta,fill opacity=0.4,  opacity=0.3},
  greenshell/.style={draw=green!50!black,fill=green!50!black, fill opacity=0.4,  opacity=0.3},
  blueshell/.style={draw=blue!70!black, fill=blue!70!black, fill opacity=0.4,opacity=0.3},
  orangeshell/.style={draw=orange!90!black, fill=orange!80,fill opacity=0.4, opacity=0.3},
  cyanshell/.style={draw=cyan!90!black, fill=cyan!80!black,fill opacity=0.4, opacity=0.3},
  brownshell/.style={draw=brown!90!black, fill=brown!80!black,fill opacity=0.4, opacity=0.3},
  % #1=radius, #2=start angle, #3=end angle, #4=draw style,
  % #5 text colour, #6=text
  pics/strip/.style args = {#1,#2,#3,#4,#5,#6}{
      code = {
        \draw[#4] (#2:#1-1.25mm) arc (#2:#3:#1-1.25mm)
             -- (#3:#1) -- (#3:#1+1.25mm) arc (#3:#2:#1+1.25mm)
             -- (#2:#1) -- cycle;
        \path[
              decoration={text along path, text color=#5, text = {#6},
                          text align = {align = center}, raise = -0.3ex},
              decorate] (#2:#1) arc (#2:#3:#1);
      }
  }

}



\begin{tikzpicture}[scale=0.5]
%   \path (0:0cm) coordinate (O); 
%   \fill (O) circle (0pt);% define coordinate for origin

  draw the spiderweb
  \foreach \X in {1,...,\D}{
    \draw [opacity=0.5](\X*\A+\Ro:0) -- (\X*\A+\Ro:\R);
  }

  \foreach \Y in {1,...,\U}{
    \foreach \X in {1,...,\D}{
      \path (\X*\A+\Ro:\Y*\R/\U) coordinate (D\X-\Y);
    %   \fill (D\X-\Y) circle (1.5pt);
    \pgfextra{\ifthenelse{\Y=50}{\fill (D\X-\Y) circle (1.2pt);}{}}
    \pgfextra{\ifthenelse{\Y=100}{\fill (D\X-\Y) circle (1.2pt);}{}}
    }
    
    \pgfextra{\ifthenelse{\Y=50}{\draw [opacity=0.5] (\Ro:\Y*\R/\U) \foreach \X in {1,...,\D}{
        -- (\X*\A+\Ro:\Y*\R/\U)
    } -- cycle;}{}}
    
        \pgfextra{\ifthenelse{\Y=100}{\draw [opacity=0.5] (\Ro:\Y*\R/\U) \foreach \X in {1,...,\D}{
        -- (\X*\A+\Ro:\Y*\R/\U)
    } -- cycle;}{}}
    
    % \draw [opacity=0.5] (\Ro:\Y*\R/\U) \foreach \X in {1,...,\D}{
    %     -- (\X*\A+\Ro:\Y*\R/\U)
    % } -- cycle;
  }

  % define labels for each dimension axis (names config option)
  \path (1*\A:\L) node (L1)[yshift=-3.8ex,xshift=1.2ex, rotate=\Doffset-3*\A] {TR};
  \path (2*\A:\L) node (L2)[yshift=-1.9ex, xshift=3.8ex,rotate=\Doffset-2*\A] {SR};
\path (1*\A:\L) node (L1)[yshift=1.2ex,xshift=-10.8ex, rotate=\Doffset-1*\A] {CR};
  \path (2*\A:\L) node (L2)[yshift=-6.5ex, xshift=-8.5ex,rotate=\Doffset] {SoR};
    \path (1*\A:\L) node (L1)[yshift=-10.6ex,xshift=-16.3ex, rotate=\Doffset+1*\A] {Vol};
  \path (2*\A:\L) node (L2)[yshift=-19ex, xshift=-3.5ex,rotate=\Doffset+2*\A] {MDD};
    \path (1*\A:\L) node (L1)[yshift=-16ex,xshift=-4ex, rotate=\Doffset+3*\A] {ENT};
  \path (2*\A:\L) node (L2)[yshift=-13.7ex, xshift=8.7ex,rotate=\Doffset+4\A] {ENB};
%   \path (3*\A:\L) node (L3) [xshift=5ex, yshift=-9.5ex,  rotate=\Doffset+7*\A+120]{Explainability};
%   \path (4*\A:\L) node (L4) [xshift=10.2ex, yshift=-0.3ex, rotate=\Doffset+8*\A+120]{Profitability};
%   \path (5*\A:\L) node (L5) [xshift=5.5ex, yshift=9ex, rotate=\Doffset-3*\A+120]{Reliability};

%   \path (6*\A:\L) node (L6) [xshift=-5ex, yshift=9ex, rotate=\Doffset+3*\A]{Risk Control};
%   \path (7*\A:\L) node (L7) [xshift=-2ex, yshift=0ex, rotate=\Doffset+4*\A]{Reproducibility};
%   \path (8*\A:\L) node (L8) [xshift=2.0ex, yshift=2.5ex, rotate=0]{Task Agnostic};
%   \path (9*\A:\L) node (L9) [xshift=0ex, yshift=2.75ex, rotate=-(\Doffset-1*\A)]{Episodic Memory};
%   \path (10*\A:\L) node (L10) [xshift=-2.5ex,yshift=1ex, rotate=2*\A-15]{Generative};
%   \path (11*\A:\L) node (L11)[yshift=-0.5ex,xshift=-2.75ex, rotate=\Doffset-3*\A] {Uncertainty};

  % for each sample case draw a path around the web along concrete values
  % for the individual dimensions. Each node along the path is labeled
  % with an identifier using the following scheme:
  %
  %   D<d>-<v>, dimension <d> a number between 1 and \D (#dimensions) and
  %             value <v> a number between 0 and \U (#scale units)
  %
  % The paths will be drawn half-opaque, so that overlapping parts will be
  % rendered in a composite color.

	% 1 - multiple models,  2 - federated,  3 - online , 4 - open world, 5 -multiple modalities, 6- active, 7 - task order, 8 - task agnostic,  9 - episodic memory,  10 - generative,  11 - uncertainty

    % Inner circle

% \draw [color=magenta,line width=1.5pt,opacity=0.6, fill=magenta!10, fill opacity=0.4] (D1-80) -- (D2-70) -- (D3-40) -- (D4-40) -- (D5-70) -- (D6-43) -- cycle;

\draw [color=orange!90,line width=1.5pt,opacity=0.6, fill=orange!90!black!10, fill opacity=0.4] (D1-56) -- (D2-60) -- (D3-61) -- (D4-32) -- (D5-55) -- (D6-23)-- (D7-57)-- (D8-68) -- cycle;

% \draw [color=cyan!90!black,line width=1.5pt,opacity=0.6, fill=cyan!90!black!10, fill opacity=0.4] (D1-80) -- (D2-13) -- (D3-22) -- (D4-19) -- (D5-61) -- (D6-31)  -- cycle;


  






\end{tikzpicture}


==> compass/alphamix.tex <==
\newcommand{\D}{8} % number of protocol dimensions (config option)
\newcommand{\U}{100} % number of scale units (config option)
\newcommand{\M}{3}
\newcommand{\EV}{15} %number of evaluation measures (config option)

\newdimen\R % maximal diagram radius (config option)
\R=2.7cm
\newdimen\L % radius to put dimension labels (config option)
\L=3.3cm
\newcommand{\Ro}{22.5}
\newcommand{\A}{360/\D} % calculated angle between dimension axes
\newcommand{\B}{360/\EV} % calculated angle between evaluation measure axes
\newcommand{\BM}{\B/\M}

\newcommand{\Doffset}{3*\A - 90 + \Ro}
% \newcommand{\Doffset}{90}
\newcommand{\Instrip}{3.6cm}
\newcommand{\Outstrip}{3.85cm}
\newcommand{\nodefontsize}{|\tiny \selectfont|}
\usetikzlibrary{positioning}
\usetikzlibrary{decorations.text, arrows.meta}

\tikzset{
  font={\tiny\selectfont},
  myarrow/.style={thick, -latex},
  whiteshell/.style={draw=white,fill=white,opacity=0.0},
  whitecircle/.style={draw=black,fill=white,circle, align=center,, inner sep=1pt, opacity=0.75},
  magentashell/.style={draw=magenta,fill=magenta,fill opacity=0.4,  opacity=0.3},
  greenshell/.style={draw=green!50!black,fill=green!50!black, fill opacity=0.4,  opacity=0.3},
  blueshell/.style={draw=blue!70!black, fill=blue!70!black, fill opacity=0.4,opacity=0.3},
  orangeshell/.style={draw=orange!90!black, fill=orange!80,fill opacity=0.4, opacity=0.3},
  cyanshell/.style={draw=cyan!90!black, fill=cyan!80!black,fill opacity=0.4, opacity=0.3},
  brownshell/.style={draw=brown!90!black, fill=brown!80!black,fill opacity=0.4, opacity=0.3},
  % #1=radius, #2=start angle, #3=end angle, #4=draw style,
  % #5 text colour, #6=text
  pics/strip/.style args = {#1,#2,#3,#4,#5,#6}{
      code = {
        \draw[#4] (#2:#1-1.25mm) arc (#2:#3:#1-1.25mm)
             -- (#3:#1) -- (#3:#1+1.25mm) arc (#3:#2:#1+1.25mm)
             -- (#2:#1) -- cycle;
        \path[
              decoration={text along path, text color=#5, text = {#6},
                          text align = {align = center}, raise = -0.3ex},
              decorate] (#2:#1) arc (#2:#3:#1);
      }
  }

}



\begin{tikzpicture}[scale=0.5]
%   \path (0:0cm) coordinate (O); 
%   \fill (O) circle (0pt);% define coordinate for origin

  draw the spiderweb
  \foreach \X in {1,...,\D}{
    \draw [opacity=0.5](\X*\A+\Ro:0) -- (\X*\A+\Ro:\R);
  }

  \foreach \Y in {1,...,\U}{
    \foreach \X in {1,...,\D}{
      \path (\X*\A+\Ro:\Y*\R/\U) coordinate (D\X-\Y);
    %   \fill (D\X-\Y) circle (1.5pt);
    \pgfextra{\ifthenelse{\Y=50}{\fill (D\X-\Y) circle (1.2pt);}{}}
    \pgfextra{\ifthenelse{\Y=100}{\fill (D\X-\Y) circle (1.2pt);}{}}
    }
    
    \pgfextra{\ifthenelse{\Y=50}{\draw [opacity=0.5] (\Ro:\Y*\R/\U) \foreach \X in {1,...,\D}{
        -- (\X*\A+\Ro:\Y*\R/\U)
    } -- cycle;}{}}
    
        \pgfextra{\ifthenelse{\Y=100}{\draw [opacity=0.5] (\Ro:\Y*\R/\U) \foreach \X in {1,...,\D}{
        -- (\X*\A+\Ro:\Y*\R/\U)
    } -- cycle;}{}}
    
    % \draw [opacity=0.5] (\Ro:\Y*\R/\U) \foreach \X in {1,...,\D}{
    %     -- (\X*\A+\Ro:\Y*\R/\U)
    % } -- cycle;
  }

  % define labels for each dimension axis (names config option)
  \path (1*\A:\L) node (L1)[yshift=-3.8ex,xshift=1.2ex, rotate=\Doffset-3*\A] {TR};
  \path (2*\A:\L) node (L2)[yshift=-1.9ex, xshift=3.8ex,rotate=\Doffset-2*\A] {SR};
\path (1*\A:\L) node (L1)[yshift=1.2ex,xshift=-10.8ex, rotate=\Doffset-1*\A] {CR};
  \path (2*\A:\L) node (L2)[yshift=-6.5ex, xshift=-8.5ex,rotate=\Doffset] {SoR};
    \path (1*\A:\L) node (L1)[yshift=-10.6ex,xshift=-16.3ex, rotate=\Doffset+1*\A] {Vol};
  \path (2*\A:\L) node (L2)[yshift=-19ex, xshift=-3.5ex,rotate=\Doffset+2*\A] {MDD};
    \path (1*\A:\L) node (L1)[yshift=-16ex,xshift=-4ex, rotate=\Doffset+3*\A] {ENT};
  \path (2*\A:\L) node (L2)[yshift=-13.7ex, xshift=8.7ex,rotate=\Doffset+4\A] {ENB};
%   \path (3*\A:\L) node (L3) [xshift=5ex, yshift=-9.5ex,  rotate=\Doffset+7*\A+120]{Explainability};
%   \path (4*\A:\L) node (L4) [xshift=10.2ex, yshift=-0.3ex, rotate=\Doffset+8*\A+120]{Profitability};
%   \path (5*\A:\L) node (L5) [xshift=5.5ex, yshift=9ex, rotate=\Doffset-3*\A+120]{Reliability};

%   \path (6*\A:\L) node (L6) [xshift=-5ex, yshift=9ex, rotate=\Doffset+3*\A]{Risk Control};
%   \path (7*\A:\L) node (L7) [xshift=-2ex, yshift=0ex, rotate=\Doffset+4*\A]{Reproducibility};
%   \path (8*\A:\L) node (L8) [xshift=2.0ex, yshift=2.5ex, rotate=0]{Task Agnostic};
%   \path (9*\A:\L) node (L9) [xshift=0ex, yshift=2.75ex, rotate=-(\Doffset-1*\A)]{Episodic Memory};
%   \path (10*\A:\L) node (L10) [xshift=-2.5ex,yshift=1ex, rotate=2*\A-15]{Generative};
%   \path (11*\A:\L) node (L11)[yshift=-0.5ex,xshift=-2.75ex, rotate=\Doffset-3*\A] {Uncertainty};

  % for each sample case draw a path around the web along concrete values
  % for the individual dimensions. Each node along the path is labeled
  % with an identifier using the following scheme:
  %
  %   D<d>-<v>, dimension <d> a number between 1 and \D (#dimensions) and
  %             value <v> a number between 0 and \U (#scale units)
  %
  % The paths will be drawn half-opaque, so that overlapping parts will be
  % rendered in a composite color.

	% 1 - multiple models,  2 - federated,  3 - online , 4 - open world, 5 -multiple modalities, 6- active, 7 - task order, 8 - task agnostic,  9 - episodic memory,  10 - generative,  11 - uncertainty

    % Inner circle

\draw [color=magenta,line width=1.5pt,opacity=0.6, fill=magenta!10, fill opacity=0.4] (D1-55) -- (D2-55) -- (D3-62) -- (D4-62) -- (D5-63) -- (D6-94)-- (D7-48)-- (D8-59) -- cycle;

% \draw [color=orange!90!black,line width=1.5pt,opacity=0.6, fill=orange!90!black!10, fill opacity=0.4] (D1-21) -- (D2-18) -- (D3-10) -- (D4-20) -- (D5-28) -- (D6-26) -- cycle;

% \draw [color=cyan!90!black,line width=1.5pt,opacity=0.6, fill=cyan!90!black!10, fill opacity=0.4] (D1-80) -- (D2-13) -- (D3-22) -- (D4-19) -- (D5-61) -- (D6-31)  -- cycle;


  






\end{tikzpicture}


==> compass/deeptrader.tex <==
\newcommand{\D}{8} % number of protocol dimensions (config option)
\newcommand{\U}{100} % number of scale units (config option)
\newcommand{\M}{3}
\newcommand{\EV}{15} %number of evaluation measures (config option)

\newdimen\R % maximal diagram radius (config option)
\R=2.7cm
\newdimen\L % radius to put dimension labels (config option)
\L=3.3cm
\newcommand{\Ro}{22.5}
\newcommand{\A}{360/\D} % calculated angle between dimension axes
\newcommand{\B}{360/\EV} % calculated angle between evaluation measure axes
\newcommand{\BM}{\B/\M}

\newcommand{\Doffset}{3*\A - 90 + \Ro}
% \newcommand{\Doffset}{90}
\newcommand{\Instrip}{3.6cm}
\newcommand{\Outstrip}{3.85cm}
\newcommand{\nodefontsize}{|\tiny \selectfont|}
\usetikzlibrary{positioning}
\usetikzlibrary{decorations.text, arrows.meta}

\tikzset{
  font={\tiny\selectfont},
  myarrow/.style={thick, -latex},
  whiteshell/.style={draw=white,fill=white,opacity=0.0},
  whitecircle/.style={draw=black,fill=white,circle, align=center,, inner sep=1pt, opacity=0.75},
  magentashell/.style={draw=magenta,fill=magenta,fill opacity=0.4,  opacity=0.3},
  greenshell/.style={draw=green!50!black,fill=green!50!black, fill opacity=0.4,  opacity=0.3},
  blueshell/.style={draw=blue!70!black, fill=blue!70!black, fill opacity=0.4,opacity=0.3},
  orangeshell/.style={draw=orange!90!black, fill=orange!80,fill opacity=0.4, opacity=0.3},
  cyanshell/.style={draw=cyan!90!black, fill=cyan!80!black,fill opacity=0.4, opacity=0.3},
  brownshell/.style={draw=brown!90!black, fill=brown!80!black,fill opacity=0.4, opacity=0.3},
  % #1=radius, #2=start angle, #3=end angle, #4=draw style,
  % #5 text colour, #6=text
  pics/strip/.style args = {#1,#2,#3,#4,#5,#6}{
      code = {
        \draw[#4] (#2:#1-1.25mm) arc (#2:#3:#1-1.25mm)
             -- (#3:#1) -- (#3:#1+1.25mm) arc (#3:#2:#1+1.25mm)
             -- (#2:#1) -- cycle;
        \path[
              decoration={text along path, text color=#5, text = {#6},
                          text align = {align = center}, raise = -0.3ex},
              decorate] (#2:#1) arc (#2:#3:#1);
      }
  }

}



\begin{tikzpicture}[scale=0.5]
%   \path (0:0cm) coordinate (O); 
%   \fill (O) circle (0pt);% define coordinate for origin

  draw the spiderweb
  \foreach \X in {1,...,\D}{
    \draw [opacity=0.5](\X*\A+\Ro:0) -- (\X*\A+\Ro:\R);
  }

  \foreach \Y in {1,...,\U}{
    \foreach \X in {1,...,\D}{
      \path (\X*\A+\Ro:\Y*\R/\U) coordinate (D\X-\Y);
    %   \fill (D\X-\Y) circle (1.5pt);
    \pgfextra{\ifthenelse{\Y=50}{\fill (D\X-\Y) circle (1.2pt);}{}}
    \pgfextra{\ifthenelse{\Y=100}{\fill (D\X-\Y) circle (1.2pt);}{}}
    }
    
    \pgfextra{\ifthenelse{\Y=50}{\draw [opacity=0.5] (\Ro:\Y*\R/\U) \foreach \X in {1,...,\D}{
        -- (\X*\A+\Ro:\Y*\R/\U)
    } -- cycle;}{}}
    
        \pgfextra{\ifthenelse{\Y=100}{\draw [opacity=0.5] (\Ro:\Y*\R/\U) \foreach \X in {1,...,\D}{
        -- (\X*\A+\Ro:\Y*\R/\U)
    } -- cycle;}{}}
    
    % \draw [opacity=0.5] (\Ro:\Y*\R/\U) \foreach \X in {1,...,\D}{
    %     -- (\X*\A+\Ro:\Y*\R/\U)
    % } -- cycle;
  }

  % define labels for each dimension axis (names config option)
  \path (1*\A:\L) node (L1)[yshift=-3.8ex,xshift=1.2ex, rotate=\Doffset-3*\A] {TR};
  \path (2*\A:\L) node (L2)[yshift=-1.9ex, xshift=3.8ex,rotate=\Doffset-2*\A] {SR};
\path (1*\A:\L) node (L1)[yshift=1.2ex,xshift=-10.8ex, rotate=\Doffset-1*\A] {CR};
  \path (2*\A:\L) node (L2)[yshift=-6.5ex, xshift=-8.5ex,rotate=\Doffset] {SoR};
    \path (1*\A:\L) node (L1)[yshift=-10.6ex,xshift=-16.3ex, rotate=\Doffset+1*\A] {Vol};
  \path (2*\A:\L) node (L2)[yshift=-19ex, xshift=-3.5ex,rotate=\Doffset+2*\A] {MDD};
    \path (1*\A:\L) node (L1)[yshift=-16ex,xshift=-4ex, rotate=\Doffset+3*\A] {ENT};
  \path (2*\A:\L) node (L2)[yshift=-13.7ex, xshift=8.7ex,rotate=\Doffset+4\A] {ENB};
%   \path (3*\A:\L) node (L3) [xshift=5ex, yshift=-9.5ex,  rotate=\Doffset+7*\A+120]{Explainability};
%   \path (4*\A:\L) node (L4) [xshift=10.2ex, yshift=-0.3ex, rotate=\Doffset+8*\A+120]{Profitability};
%   \path (5*\A:\L) node (L5) [xshift=5.5ex, yshift=9ex, rotate=\Doffset-3*\A+120]{Reliability};

%   \path (6*\A:\L) node (L6) [xshift=-5ex, yshift=9ex, rotate=\Doffset+3*\A]{Risk Control};
%   \path (7*\A:\L) node (L7) [xshift=-2ex, yshift=0ex, rotate=\Doffset+4*\A]{Reproducibility};
%   \path (8*\A:\L) node (L8) [xshift=2.0ex, yshift=2.5ex, rotate=0]{Task Agnostic};
%   \path (9*\A:\L) node (L9) [xshift=0ex, yshift=2.75ex, rotate=-(\Doffset-1*\A)]{Episodic Memory};
%   \path (10*\A:\L) node (L10) [xshift=-2.5ex,yshift=1ex, rotate=2*\A-15]{Generative};
%   \path (11*\A:\L) node (L11)[yshift=-0.5ex,xshift=-2.75ex, rotate=\Doffset-3*\A] {Uncertainty};

  % for each sample case draw a path around the web along concrete values
  % for the individual dimensions. Each node along the path is labeled
  % with an identifier using the following scheme:
  %
  %   D<d>-<v>, dimension <d> a number between 1 and \D (#dimensions) and
  %             value <v> a number between 0 and \U (#scale units)
  %
  % The paths will be drawn half-opaque, so that overlapping parts will be
  % rendered in a composite color.

	% 1 - multiple models,  2 - federated,  3 - online , 4 - open world, 5 -multiple modalities, 6- active, 7 - task order, 8 - task agnostic,  9 - episodic memory,  10 - generative,  11 - uncertainty

    % Inner circle

% \draw [color=magenta,line width=1.5pt,opacity=0.6, fill=magenta!10, fill opacity=0.4] (D1-80) -- (D2-70) -- (D3-40) -- (D4-40) -- (D5-70) -- (D6-43) -- cycle;

% \draw [color=orange!90!black,line width=1.5pt,opacity=0.6, fill=orange!90!black!10, fill opacity=0.4] (D1-21) -- (D2-18) -- (D3-10) -- (D4-20) -- (D5-28) -- (D6-26) -- cycle;

\draw [color=cyan!90!black,line width=1.5pt,opacity=0.6, fill=cyan!90!black!10, fill opacity=0.4] (D1-37) -- (D2-51) -- (D3-50) -- (D4-27) -- (D5-63) -- (D6-20)-- (D7-61)-- (D8-60)  -- cycle;


  






\end{tikzpicture}


==> compass/performance.tex <==
\newcommand{\D}{8} % number of protocol dimensions (config option)
\newcommand{\U}{100} % number of scale units (config option)
\newcommand{\M}{3}
\newcommand{\EV}{15} %number of evaluation measures (config option)

\newdimen\R % maximal diagram radius (config option)
\R=2.7cm
\newdimen\L % radius to put dimension labels (config option)
\L=3.3cm
\newcommand{\Ro}{22.5}
\newcommand{\A}{360/\D} % calculated angle between dimension axes
\newcommand{\B}{360/\EV} % calculated angle between evaluation measure axes
\newcommand{\BM}{\B/\M}

\newcommand{\Doffset}{3*\A - 90 + \Ro}
% \newcommand{\Doffset}{90}
\newcommand{\Instrip}{3.6cm}
\newcommand{\Outstrip}{3.85cm}
\newcommand{\nodefontsize}{|\tiny \selectfont|}
\usetikzlibrary{positioning}
\usetikzlibrary{decorations.text, arrows.meta}

\tikzset{
  font={\tiny\selectfont},
  myarrow/.style={thick, -latex},
  whiteshell/.style={draw=white,fill=white,opacity=0.0},
  whitecircle/.style={draw=black,fill=white,circle, align=center,, inner sep=1pt, opacity=0.75},
  magentashell/.style={draw=magenta,fill=magenta,fill opacity=0.4,  opacity=0.3},
  greenshell/.style={draw=green!50!black,fill=green!50!black, fill opacity=0.4,  opacity=0.3},
  blueshell/.style={draw=blue!70!black, fill=blue!70!black, fill opacity=0.4,opacity=0.3},
  orangeshell/.style={draw=orange!90!black, fill=orange!80,fill opacity=0.4, opacity=0.3},
  cyanshell/.style={draw=cyan!90!black, fill=cyan!80!black,fill opacity=0.4, opacity=0.3},
  brownshell/.style={draw=brown!90!black, fill=brown!80!black,fill opacity=0.4, opacity=0.3},
  % #1=radius, #2=start angle, #3=end angle, #4=draw style,
  % #5 text colour, #6=text
  pics/strip/.style args = {#1,#2,#3,#4,#5,#6}{
      code = {
        \draw[#4] (#2:#1-1.25mm) arc (#2:#3:#1-1.25mm)
             -- (#3:#1) -- (#3:#1+1.25mm) arc (#3:#2:#1+1.25mm)
             -- (#2:#1) -- cycle;
        \path[
              decoration={text along path, text color=#5, text = {#6},
                          text align = {align = center}, raise = -0.3ex},
              decorate] (#2:#1) arc (#2:#3:#1);
      }
  }

}



\begin{tikzpicture}[scale=0.5]
%   \path (0:0cm) coordinate (O); 
%   \fill (O) circle (0pt);% define coordinate for origin

  draw the spiderweb
  \foreach \X in {1,...,\D}{
    \draw [opacity=0.5](\X*\A+\Ro:0) -- (\X*\A+\Ro:\R);
  }

  \foreach \Y in {1,...,\U}{
    \foreach \X in {1,...,\D}{
      \path (\X*\A+\Ro:\Y*\R/\U) coordinate (D\X-\Y);
    %   \fill (D\X-\Y) circle (1.5pt);
    \pgfextra{\ifthenelse{\Y=50}{\fill (D\X-\Y) circle (1.2pt);}{}}
    \pgfextra{\ifthenelse{\Y=100}{\fill (D\X-\Y) circle (1.2pt);}{}}
    }
    
    \pgfextra{\ifthenelse{\Y=50}{\draw [opacity=0.5] (\Ro:\Y*\R/\U) \foreach \X in {1,...,\D}{
        -- (\X*\A+\Ro:\Y*\R/\U)
    } -- cycle;}{}}
    
        \pgfextra{\ifthenelse{\Y=100}{\draw [opacity=0.5] (\Ro:\Y*\R/\U) \foreach \X in {1,...,\D}{
        -- (\X*\A+\Ro:\Y*\R/\U)
    } -- cycle;}{}}
    
    % \draw [opacity=0.5] (\Ro:\Y*\R/\U) \foreach \X in {1,...,\D}{
    %     -- (\X*\A+\Ro:\Y*\R/\U)
    % } -- cycle;
  }

  % define labels for each dimension axis (names config option)
  \path (1*\A:\L) node (L1)[yshift=-3.8ex,xshift=1.2ex, rotate=\Doffset-3*\A] {TR};
  \path (2*\A:\L) node (L2)[yshift=-1.9ex, xshift=3.8ex,rotate=\Doffset-2*\A] {SR};
\path (1*\A:\L) node (L1)[yshift=1.2ex,xshift=-10.8ex, rotate=\Doffset-1*\A] {CR};
  \path (2*\A:\L) node (L2)[yshift=-6.5ex, xshift=-8.5ex,rotate=\Doffset] {SoR};
    \path (1*\A:\L) node (L1)[yshift=-10.6ex,xshift=-16.3ex, rotate=\Doffset+1*\A] {Vol};
  \path (2*\A:\L) node (L2)[yshift=-19ex, xshift=-3.5ex,rotate=\Doffset+2*\A] {MDD};
    \path (1*\A:\L) node (L1)[yshift=-16ex,xshift=-4ex, rotate=\Doffset+3*\A] {DR};
  \path (2*\A:\L) node (L2)[yshift=-13.7ex, xshift=8.7ex,rotate=\Doffset+4\A] {ENB};
%   \path (3*\A:\L) node (L3) [xshift=5ex, yshift=-9.5ex,  rotate=\Doffset+7*\A+120]{Explainability};
%   \path (4*\A:\L) node (L4) [xshift=10.2ex, yshift=-0.3ex, rotate=\Doffset+8*\A+120]{Profitability};
%   \path (5*\A:\L) node (L5) [xshift=5.5ex, yshift=9ex, rotate=\Doffset-3*\A+120]{Reliability};

%   \path (6*\A:\L) node (L6) [xshift=-5ex, yshift=9ex, rotate=\Doffset+3*\A]{Risk Control};
%   \path (7*\A:\L) node (L7) [xshift=-2ex, yshift=0ex, rotate=\Doffset+4*\A]{Reproducibility};
%   \path (8*\A:\L) node (L8) [xshift=2.0ex, yshift=2.5ex, rotate=0]{Task Agnostic};
%   \path (9*\A:\L) node (L9) [xshift=0ex, yshift=2.75ex, rotate=-(\Doffset-1*\A)]{Episodic Memory};
%   \path (10*\A:\L) node (L10) [xshift=-2.5ex,yshift=1ex, rotate=2*\A-15]{Generative};
%   \path (11*\A:\L) node (L11)[yshift=-0.5ex,xshift=-2.75ex, rotate=\Doffset-3*\A] {Uncertainty};

  % for each sample case draw a path around the web along concrete values
  % for the individual dimensions. Each node along the path is labeled
  % with an identifier using the following scheme:
  %
  %   D<d>-<v>, dimension <d> a number between 1 and \D (#dimensions) and
  %             value <v> a number between 0 and \U (#scale units)
  %
  % The paths will be drawn half-opaque, so that overlapping parts will be
  % rendered in a composite color.

	% 1 - multiple models,  2 - federated,  3 - online , 4 - open world, 5 -multiple modalities, 6- active, 7 - task order, 8 - task agnostic,  9 - episodic memory,  10 - generative,  11 - uncertainty

    % Inner circle

\draw [color=magenta,line width=1.5pt,opacity=0.6, fill=magenta!10, fill opacity=0.4] (D1-80) -- (D2-70) -- (D3-40) -- (D4-40) -- (D5-70) -- (D6-43) -- cycle;

% \draw [color=orange!90!black,line width=1.5pt,opacity=0.6, fill=orange!90!black!10, fill opacity=0.4] (D1-21) -- (D2-18) -- (D3-10) -- (D4-20) -- (D5-28) -- (D6-26) -- cycle;

% \draw [color=cyan!90!black,line width=1.5pt,opacity=0.6, fill=cyan!90!black!10, fill opacity=0.4] (D1-80) -- (D2-13) -- (D3-22) -- (D4-19) -- (D5-61) -- (D6-31)  -- cycle;


  






\end{tikzpicture}


==> compass/ppo.tex <==
\newcommand{\D}{8} % number of protocol dimensions (config option)
\newcommand{\U}{100} % number of scale units (config option)
\newcommand{\M}{3}
\newcommand{\EV}{15} %number of evaluation measures (config option)

\newdimen\R % maximal diagram radius (config option)
\R=2.7cm
\newdimen\L % radius to put dimension labels (config option)
\L=3.3cm
\newcommand{\Ro}{22.5}
\newcommand{\A}{360/\D} % calculated angle between dimension axes
\newcommand{\B}{360/\EV} % calculated angle between evaluation measure axes
\newcommand{\BM}{\B/\M}

\newcommand{\Doffset}{3*\A - 90 + \Ro}
% \newcommand{\Doffset}{90}
\newcommand{\Instrip}{3.6cm}
\newcommand{\Outstrip}{3.85cm}
\newcommand{\nodefontsize}{|\tiny \selectfont|}
\usetikzlibrary{positioning}
\usetikzlibrary{decorations.text, arrows.meta}

\tikzset{
  font={\tiny\selectfont},
  myarrow/.style={thick, -latex},
  whiteshell/.style={draw=white,fill=white,opacity=0.0},
  whitecircle/.style={draw=black,fill=white,circle, align=center,, inner sep=1pt, opacity=0.75},
  magentashell/.style={draw=magenta,fill=magenta,fill opacity=0.4,  opacity=0.3},
  greenshell/.style={draw=green!50!black,fill=green!50!black, fill opacity=0.4,  opacity=0.3},
  blueshell/.style={draw=blue!70!black, fill=blue!70!black, fill opacity=0.4,opacity=0.3},
  orangeshell/.style={draw=orange!90!black, fill=orange!80,fill opacity=0.4, opacity=0.3},
  cyanshell/.style={draw=cyan!90!black, fill=cyan!80!black,fill opacity=0.4, opacity=0.3},
  brownshell/.style={draw=brown!90!black, fill=brown!80!black,fill opacity=0.4, opacity=0.3},
  % #1=radius, #2=start angle, #3=end angle, #4=draw style,
  % #5 text colour, #6=text
  pics/strip/.style args = {#1,#2,#3,#4,#5,#6}{
      code = {
        \draw[#4] (#2:#1-1.25mm) arc (#2:#3:#1-1.25mm)
             -- (#3:#1) -- (#3:#1+1.25mm) arc (#3:#2:#1+1.25mm)
             -- (#2:#1) -- cycle;
        \path[
              decoration={text along path, text color=#5, text = {#6},
                          text align = {align = center}, raise = -0.3ex},
              decorate] (#2:#1) arc (#2:#3:#1);
      }
  }

}



\begin{tikzpicture}[scale=0.5]
%   \path (0:0cm) coordinate (O); 
%   \fill (O) circle (0pt);% define coordinate for origin

  draw the spiderweb
  \foreach \X in {1,...,\D}{
    \draw [opacity=0.5](\X*\A+\Ro:0) -- (\X*\A+\Ro:\R);
  }

  \foreach \Y in {1,...,\U}{
    \foreach \X in {1,...,\D}{
      \path (\X*\A+\Ro:\Y*\R/\U) coordinate (D\X-\Y);
    %   \fill (D\X-\Y) circle (1.5pt);
    \pgfextra{\ifthenelse{\Y=50}{\fill (D\X-\Y) circle (1.2pt);}{}}
    \pgfextra{\ifthenelse{\Y=100}{\fill (D\X-\Y) circle (1.2pt);}{}}
    }
    
    \pgfextra{\ifthenelse{\Y=50}{\draw [opacity=0.5] (\Ro:\Y*\R/\U) \foreach \X in {1,...,\D}{
        -- (\X*\A+\Ro:\Y*\R/\U)
    } -- cycle;}{}}
    
        \pgfextra{\ifthenelse{\Y=100}{\draw [opacity=0.5] (\Ro:\Y*\R/\U) \foreach \X in {1,...,\D}{
        -- (\X*\A+\Ro:\Y*\R/\U)
    } -- cycle;}{}}
    
    % \draw [opacity=0.5] (\Ro:\Y*\R/\U) \foreach \X in {1,...,\D}{
    %     -- (\X*\A+\Ro:\Y*\R/\U)
    % } -- cycle;
  }

  % define labels for each dimension axis (names config option)
  \path (1*\A:\L) node (L1)[yshift=-3.8ex,xshift=1.2ex, rotate=\Doffset-3*\A] {TR};
  \path (2*\A:\L) node (L2)[yshift=-1.9ex, xshift=3.8ex,rotate=\Doffset-2*\A] {SR};
\path (1*\A:\L) node (L1)[yshift=1.2ex,xshift=-10.8ex, rotate=\Doffset-1*\A] {CR};
  \path (2*\A:\L) node (L2)[yshift=-6.5ex, xshift=-8.5ex,rotate=\Doffset] {SoR};
    \path (1*\A:\L) node (L1)[yshift=-10.6ex,xshift=-16.3ex, rotate=\Doffset+1*\A] {Vol};
  \path (2*\A:\L) node (L2)[yshift=-19ex, xshift=-3.5ex,rotate=\Doffset+2*\A] {MDD};
    \path (1*\A:\L) node (L1)[yshift=-16ex,xshift=-4ex, rotate=\Doffset+3*\A] {ENT};
  \path (2*\A:\L) node (L2)[yshift=-13.7ex, xshift=8.7ex,rotate=\Doffset+4\A] {ENB};
%   \path (3*\A:\L) node (L3) [xshift=5ex, yshift=-9.5ex,  rotate=\Doffset+7*\A+120]{Explainability};
%   \path (4*\A:\L) node (L4) [xshift=10.2ex, yshift=-0.3ex, rotate=\Doffset+8*\A+120]{Profitability};
%   \path (5*\A:\L) node (L5) [xshift=5.5ex, yshift=9ex, rotate=\Doffset-3*\A+120]{Reliability};

%   \path (6*\A:\L) node (L6) [xshift=-5ex, yshift=9ex, rotate=\Doffset+3*\A]{Risk Control};
%   \path (7*\A:\L) node (L7) [xshift=-2ex, yshift=0ex, rotate=\Doffset+4*\A]{Reproducibility};
%   \path (8*\A:\L) node (L8) [xshift=2.0ex, yshift=2.5ex, rotate=0]{Task Agnostic};
%   \path (9*\A:\L) node (L9) [xshift=0ex, yshift=2.75ex, rotate=-(\Doffset-1*\A)]{Episodic Memory};
%   \path (10*\A:\L) node (L10) [xshift=-2.5ex,yshift=1ex, rotate=2*\A-15]{Generative};
%   \path (11*\A:\L) node (L11)[yshift=-0.5ex,xshift=-2.75ex, rotate=\Doffset-3*\A] {Uncertainty};

  % for each sample case draw a path around the web along concrete values
  % for the individual dimensions. Each node along the path is labeled
  % with an identifier using the following scheme:
  %
  %   D<d>-<v>, dimension <d> a number between 1 and \D (#dimensions) and
  %             value <v> a number between 0 and \U (#scale units)
  %
  % The paths will be drawn half-opaque, so that overlapping parts will be
  % rendered in a composite color.

	% 1 - multiple models,  2 - federated,  3 - online , 4 - open world, 5 -multiple modalities, 6- active, 7 - task order, 8 - task agnostic,  9 - episodic memory,  10 - generative,  11 - uncertainty

    % Inner circle

\draw [color=brown,line width=1.5pt,opacity=0.6, fill=brown!10, fill opacity=0.4] (D1-53) -- (D2-53) -- (D3-61) -- (D4-38) -- (D5-58) -- (D6-21)-- (D7-60)-- (D8-59) -- cycle;

% \draw [color=orange!90!black,line width=1.5pt,opacity=0.6, fill=orange!90!black!10, fill opacity=0.4] (D1-21) -- (D2-18) -- (D3-10) -- (D4-20) -- (D5-28) -- (D6-26) -- cycle;

% \draw [color=cyan!90!black,line width=1.5pt,opacity=0.6, fill=cyan!90!black!10, fill opacity=0.4] (D1-80) -- (D2-13) -- (D3-22) -- (D4-19) -- (D5-61) -- (D6-31)  -- cycle;


  






\end{tikzpicture}


==> compass/prudex_compass.tex <==
\newcommand{\D}{6} % number of protocol dimensions (config option)
\newcommand{\U}{100} % number of scale units (config option)
\newcommand{\M}{3}
\newcommand{\EV}{15} %number of evaluation measures (config option)

\newdimen\R % maximal diagram radius (config option)
\R=2.7cm
\newdimen\L % radius to put dimension labels (config option)
\L=3.3cm

\newcommand{\Ro}{30}
\newcommand{\A}{360/\D} % calculated angle between dimension axes
\newcommand{\B}{360/\EV} % calculated angle between evaluation measure axes
\newcommand{\BM}{\B/\M}

\newcommand{\Doffset}{3*\A - 90 + \Ro}
% \newcommand{\Doffset}{90}
\newcommand{\Instrip}{3.6cm}
\newcommand{\Outstrip}{3.85cm}
\newcommand{\nodefontsize}{|\tiny \selectfont|}
\usetikzlibrary{positioning}
\usetikzlibrary{decorations.text, arrows.meta}

\tikzset{
  font={\tiny\selectfont},
  myarrow/.style={thick, -latex},
  whiteshell/.style={draw=white,fill=white,opacity=0.0},
  whitecircle/.style={draw=black,fill=white,circle, align=center,, inner sep=1pt, opacity=0.75},
  magentashell/.style={draw=magenta,fill=magenta,fill opacity=0.4,  opacity=0.3},
  greenshell/.style={draw=green!50!black,fill=green!50!black, fill opacity=0.4,  opacity=0.3},
  blueshell/.style={draw=blue!70!black, fill=blue!70!black, fill opacity=0.4,opacity=0.3},
  orangeshell/.style={draw=orange!90!black, fill=orange!80,fill opacity=0.4, opacity=0.3},
  cyanshell/.style={draw=cyan!90!black, fill=cyan!80!black,fill opacity=0.4, opacity=0.3},
  brownshell/.style={draw=brown!90!black, fill=brown!80!black,fill opacity=0.4, opacity=0.3},
  % #1=radius, #2=start angle, #3=end angle, #4=draw style,
  % #5 text colour, #6=text
  pics/strip/.style args = {#1,#2,#3,#4,#5,#6}{
       code = {
        \draw[#4] (#2:#1-1.25mm) arc (#2:#3:#1-1.25mm)
             -- (#3:#1) -- (#3:#1+1.25mm) arc (#3:#2:#1+1.25mm)
             -- (#2:#1) -- cycle;
        \path[
              decoration={text along path, text color=#5, text = {#6},
                          text align = {align = center}, raise = -0.3ex},
              decorate] (#2:#1) arc (#2:#3:#1);
       }
  }
}



\begin{tikzpicture}[scale=1]
%   \path (0:0cm) coordinate (O); 
%   \fill (O) circle (0pt);% define coordinate for origin

  draw the spiderweb
  \foreach \X in {1,...,\D}{
    \draw [opacity=0.5](\X*\A+\Ro:0) -- (\X*\A+\Ro:\R);
  }

  \foreach \Y in {1,...,\U}{
    \foreach \X in {1,...,\D}{
      \path (\X*\A+\Ro:\Y*\R/\U) coordinate (D\X-\Y);
    %   \fill (D\X-\Y) circle (1.5pt);
    \pgfextra{\ifthenelse{\Y=50}{\fill (D\X-\Y) circle (1.2pt);}{}}
    \pgfextra{\ifthenelse{\Y=100}{\fill (D\X-\Y) circle (1.2pt);}{}}
    }
    
    \pgfextra{\ifthenelse{\Y=50}{\draw [opacity=0.5] (\Ro:\Y*\R/\U) \foreach \X in {1,...,\D}{
        -- (\X*\A+\Ro:\Y*\R/\U)
    } -- cycle;}{}}
    
        \pgfextra{\ifthenelse{\Y=100}{\draw [opacity=0.5] (\Ro:\Y*\R/\U) \foreach \X in {1,...,\D}{
        -- (\X*\A+\Ro:\Y*\R/\U)
    } -- cycle;}{}}
    
    % \draw [opacity=0.5] (\Ro:\Y*\R/\U) \foreach \X in {1,...,\D}{
    %     -- (\X*\A+\Ro:\Y*\R/\U)
    % } -- cycle;
  }

  % define labels for each dimension axis (names config option)
  \path (1*\A:\L) node (L1)[yshift=-0ex,xshift=-10ex, rotate=\Doffset-2*\A] {Risk Control};
  \path (2*\A:\L) node (L2)[yshift=-9ex, xshift=-5.5ex,rotate=\Doffset-\A] {Profitability};
  \path (3*\A:\L) node (L3) [xshift=5ex, yshift=-9.5ex,  rotate=\Doffset+7*\A+120]{Explainability};
  \path (4*\A:\L) node (L4) [xshift=10.2ex, yshift=-0.3ex, rotate=\Doffset+8*\A+120]{Reliability};
  \path (5*\A:\L) node (L5) [xshift=5.5ex, yshift=9ex, rotate=\Doffset-3*\A+120]{Diversity};

  \path (6*\A:\L) node (L6) [xshift=-5ex, yshift=9ex, rotate=\Doffset+3*\A]{Universality};
%   \path (7*\A:\L) node (L7) [xshift=-2ex, yshift=0ex, rotate=\Doffset+4*\A]{Reproducibility};
%   \path (8*\A:\L) node (L8) [xshift=2.0ex, yshift=2.5ex, rotate=0]{Task Agnostic};
%   \path (9*\A:\L) node (L9) [xshift=0ex, yshift=2.75ex, rotate=-(\Doffset-1*\A)]{Episodic Memory};
%   \path (10*\A:\L) node (L10) [xshift=-2.5ex,yshift=1ex, rotate=2*\A-15]{Generative};
%   \path (11*\A:\L) node (L11)[yshift=-0.5ex,xshift=-2.75ex, rotate=\Doffset-3*\A] {Uncertainty};

  % for each sample case draw a path around the web along concrete values
  % for the individual dimensions. Each node along the path is labeled
  % with an identifier using the following scheme:
  %
  %   D<d>-<v>, dimension <d> a number between 1 and \D (#dimensions) and
  %             value <v> a number between 0 and \U (#scale units)
  %
  % The paths will be drawn half-opaque, so that overlapping parts will be
  % rendered in a composite color.

	% 1 - multiple models,  2 - federated,  3 - online , 4 - open world, 5 -multiple modalities, 6- active, 7 - task order, 8 - task agnostic,  9 - episodic memory,  10 - generative,  11 - uncertainty

    % Inner circle

\draw [color=magenta,line width=1.5pt,opacity=0.6, fill=magenta!10, fill opacity=0.4] (D1-80) -- (D2-70) -- (D3-40) -- (D4-28) -- (D5-70) -- (D6-43) -- cycle;

\draw [color=orange!90!black,line width=1.5pt,opacity=0.6, fill=orange!90!black!10, fill opacity=0.4] (D1-50) -- (D2-50) -- (D3-50) -- (D4-50) -- (D5-50) -- (D6-50) -- cycle;

\draw [color=cyan!90!black,line width=1.5pt,opacity=0.6, fill=cyan!90!black!10, fill opacity=0.4] (D1-80) -- (D2-13) -- (D3-22) -- (D4-19) -- (D5-61) -- (D6-31)  -- cycle;


    % Outer circle
    % Entry for: Method 1
\pic at (0,0){strip={\Instrip,0.0,8.0,magentashell, black, {}}};
\pic at (0,0){strip={\Instrip,24.0,32,magentashell, black, {}}};
\pic at (0,0){strip={\Instrip,48.0,56,magentashell, black, {}}};
\pic at (0,0){strip={\Instrip,72.0,80.0,magentashell, black, {}}};
% \pic at (0,0){strip={\Instrip,96.0,104.0,magentashell, black, {}}};
\pic at (0,0){strip={\Instrip,144.0,152.0,magentashell, black, {}}};
\pic at (0,0){strip={\Instrip,200.0,192.0,magentashell, black, {}}};
\pic at (0,0){strip={\Instrip,224.0,216.0,magentashell, black, {}}};
\pic at (0,0){strip={\Instrip,248.0,240.0,magentashell, black, {}}};
\pic at (0,0){strip={\Instrip,320.0,312.0,magentashell, black, {}}};

% Entry for: Method 2
\pic at (0,0){strip={\Instrip,8.0,16.0,orangeshell, black, {}}};
\pic at (0,0){strip={\Instrip,32.0,40.0,orangeshell, black, {}}};
\pic at (0,0){strip={\Instrip,56.0,64.0,orangeshell, black, {}}};
\pic at (0,0){strip={\Instrip,80.0,88.0,orangeshell, black, {}}};
\pic at (0,0){strip={\Instrip,104.0,112.0,orangeshell, black, {}}};
\pic at (0,0){strip={\Instrip,128.0,136.0,orangeshell, black, {}}};
\pic at (0,0){strip={\Instrip,152.0,160.0,orangeshell, black, {}}};
\pic at (0,0){strip={\Instrip,176.0,184.0,orangeshell, black, {}}};
\pic at (0,0){strip={\Instrip,200.0,208.0,orangeshell, black, {}}};
\pic at (0,0){strip={\Instrip,232.0,224.0,orangeshell, black, {}}};
\pic at (0,0){strip={\Instrip,256.0,248.0,orangeshell, black, {}}};
\pic at (0,0){strip={\Instrip,280.0,272.0,orangeshell, black, {}}};
\pic at (0,0){strip={\Instrip,304.0,296.0,orangeshell, black, {}}};
\pic at (0,0){strip={\Instrip,328.0,320.0,orangeshell, black, {}}};
\pic at (0,0){strip={\Instrip,352.0,344.0,orangeshell, black, {}}};

% Entry for: Method 3
% \pic at (0,0){strip={\Instrip,184.0,192.0,cyanshell, black, {}}};
\pic at (0,0){strip={\Instrip,216.0,208.0,cyanshell, black, {}}};
\pic at (0,0){strip={\Instrip,240.0,232.0,cyanshell, black, {}}};
% \pic at (0,0){strip={\Instrip,264.0,256.0,cyanshell, black, {}}};
% \pic at (0,0){strip={\Instrip,288.0,280.0,cyanshell, black, {}}};
% \pic at (0,0){strip={\Instrip,312.0,304.0,cyanshell, black, {}}};



t-SNE, rolling window, extreme market, performance profile, optimal gap, alpha decay, cross market, cross assets, entropy diversity, rank, profit criteria, risk criteria, statistical significance
    %% OUTSIDE circle labels
    % Top half
    \pic at (0,0){strip={\Outstrip,  1*\B,  0*\B,whitecircle,black,\nodefontsize t-SNE}};
    \pic at (0,0){strip={\Outstrip,  2*\B,  1*\B,whitecircle,black,\nodefontsize rolling window}};
    \pic at (0,0){strip={\Outstrip,  3*\B,  2*\B,whitecircle,black,\nodefontsize extreme market}};
    \pic at (0,0){strip={\Outstrip,  4*\B,  3*\B,whitecircle,black,\nodefontsize profile}};
    \pic at (0,0){strip={\Outstrip,  5*\B,  4*\B,whitecircle,black,\nodefontsize optimal gap}};
    \pic at (0,0){strip={\Outstrip,  6*\B,  5*\B,whitecircle,black,\nodefontsize alpha decay}};
    \pic at (0,0){strip={\Outstrip,  7*\B,  6*\B,whitecircle,black,\nodefontsize cross markets}};
    \pic at (0,0){strip={\Outstrip,  8*\B,  7*\B,whitecircle,black,\nodefontsize cross assets}};

    % Bottom half (invert direction here instead of (i * \B, i-1 * \B) do (i-1 * \B, i * \B)
    % for improved text label readability
    \pic at (0,0){strip={\Outstrip,  8*\B,  9*\B,whitecircle,black,\nodefontsize entropy diversity}};
    \pic at (0,0){strip={\Outstrip,  9*\B, 10*\B,whitecircle,black,\nodefontsize rank order}};
    \pic at (0,0){strip={\Outstrip, 10*\B, 11*\B,whitecircle,black,\nodefontsize profit criteria}};
    \pic at (0,0){strip={\Outstrip, 11*\B, 12*\B,whitecircle,black,\nodefontsize risk criteria}};
    \pic at (0,0){strip={\Outstrip, 12*\B, 13*\B,whitecircle,black,\nodefontsize variability}};
    \pic at (0,0){strip={\Outstrip, 13*\B, 14*\B,whitecircle,black,\nodefontsize risk-adjusted}};
    \pic at (0,0){strip={\Outstrip, 14*\B, 15*\B,whitecircle,black,\nodefontsize statistical}};



    \newcommand{\lentry}[2]{%
      % #1: color, #2: label
      \scalebox{0.6}{\fcolorbox{#1!30}{#1!30}{\textcolor{#1!30}{\rule{\fontcharht\font`X}{\fontcharht\font`X}}}} #2
    }
    \coordinate (center) at (0,0);
    {\protect\NoHyper
    \node[] (legend) [below=4.05cm of center, align = left] {
      \begin{tabular}{l l l} 
\lentry{magenta}{Best of current work} & \lentry{orange!90!black}{Ours} & \lentry{cyan!90!black}{Majority of current work} \\ 
% \lentry{orange!90!black}{Ours} & \lentry{cyan!90!black}{Previous} \\ 
\end{tabular} 

    };
    \protect\endNoHyper}


\end{tikzpicture}


==> compass/sac.tex <==
\newcommand{\D}{8} % number of protocol dimensions (config option)
\newcommand{\U}{100} % number of scale units (config option)
\newcommand{\M}{3}
\newcommand{\EV}{15} %number of evaluation measures (config option)

\newdimen\R % maximal diagram radius (config option)
\R=2.7cm
\newdimen\L % radius to put dimension labels (config option)
\L=3.3cm
\newcommand{\Ro}{22.5}
\newcommand{\A}{360/\D} % calculated angle between dimension axes
\newcommand{\B}{360/\EV} % calculated angle between evaluation measure axes
\newcommand{\BM}{\B/\M}

\newcommand{\Doffset}{3*\A - 90 + \Ro}
% \newcommand{\Doffset}{90}
\newcommand{\Instrip}{3.6cm}
\newcommand{\Outstrip}{3.85cm}
\newcommand{\nodefontsize}{|\tiny \selectfont|}
\usetikzlibrary{positioning}
\usetikzlibrary{decorations.text, arrows.meta}

\tikzset{
  font={\tiny\selectfont},
  myarrow/.style={thick, -latex},
  whiteshell/.style={draw=white,fill=white,opacity=0.0},
  whitecircle/.style={draw=black,fill=white,circle, align=center,, inner sep=1pt, opacity=0.75},
  magentashell/.style={draw=magenta,fill=magenta,fill opacity=0.4,  opacity=0.3},
  greenshell/.style={draw=green!50!black,fill=green!50!black, fill opacity=0.4,  opacity=0.3},
  blueshell/.style={draw=blue!70!black, fill=blue!70!black, fill opacity=0.4,opacity=0.3},
  orangeshell/.style={draw=orange!90!black, fill=orange!80,fill opacity=0.4, opacity=0.3},
  cyanshell/.style={draw=cyan!90!black, fill=cyan!80!black,fill opacity=0.4, opacity=0.3},
  brownshell/.style={draw=brown!90!black, fill=brown!80!black,fill opacity=0.4, opacity=0.3},
  % #1=radius, #2=start angle, #3=end angle, #4=draw style,
  % #5 text colour, #6=text
  pics/strip/.style args = {#1,#2,#3,#4,#5,#6}{
      code = {
        \draw[#4] (#2:#1-1.25mm) arc (#2:#3:#1-1.25mm)
             -- (#3:#1) -- (#3:#1+1.25mm) arc (#3:#2:#1+1.25mm)
             -- (#2:#1) -- cycle;
        \path[
              decoration={text along path, text color=#5, text = {#6},
                          text align = {align = center}, raise = -0.3ex},
              decorate] (#2:#1) arc (#2:#3:#1);
      }
  }

}



\begin{tikzpicture}[scale=0.5]
%   \path (0:0cm) coordinate (O); 
%   \fill (O) circle (0pt);% define coordinate for origin

  draw the spiderweb
  \foreach \X in {1,...,\D}{
    \draw [opacity=0.5](\X*\A+\Ro:0) -- (\X*\A+\Ro:\R);
  }

  \foreach \Y in {1,...,\U}{
    \foreach \X in {1,...,\D}{
      \path (\X*\A+\Ro:\Y*\R/\U) coordinate (D\X-\Y);
    %   \fill (D\X-\Y) circle (1.5pt);
    \pgfextra{\ifthenelse{\Y=50}{\fill (D\X-\Y) circle (1.2pt);}{}}
    \pgfextra{\ifthenelse{\Y=100}{\fill (D\X-\Y) circle (1.2pt);}{}}
    }
    
    \pgfextra{\ifthenelse{\Y=50}{\draw [opacity=0.5] (\Ro:\Y*\R/\U) \foreach \X in {1,...,\D}{
        -- (\X*\A+\Ro:\Y*\R/\U)
    } -- cycle;}{}}
    
        \pgfextra{\ifthenelse{\Y=100}{\draw [opacity=0.5] (\Ro:\Y*\R/\U) \foreach \X in {1,...,\D}{
        -- (\X*\A+\Ro:\Y*\R/\U)
    } -- cycle;}{}}
    
    % \draw [opacity=0.5] (\Ro:\Y*\R/\U) \foreach \X in {1,...,\D}{
    %     -- (\X*\A+\Ro:\Y*\R/\U)
    % } -- cycle;
  }

  % define labels for each dimension axis (names config option)
  \path (1*\A:\L) node (L1)[yshift=-3.8ex,xshift=1.2ex, rotate=\Doffset-3*\A] {TR};
  \path (2*\A:\L) node (L2)[yshift=-1.9ex, xshift=3.8ex,rotate=\Doffset-2*\A] {SR};
\path (1*\A:\L) node (L1)[yshift=1.2ex,xshift=-10.8ex, rotate=\Doffset-1*\A] {CR};
  \path (2*\A:\L) node (L2)[yshift=-6.5ex, xshift=-8.5ex,rotate=\Doffset] {SoR};
    \path (1*\A:\L) node (L1)[yshift=-10.6ex,xshift=-16.3ex, rotate=\Doffset+1*\A] {Vol};
  \path (2*\A:\L) node (L2)[yshift=-19ex, xshift=-3.5ex,rotate=\Doffset+2*\A] {MDD};
    \path (1*\A:\L) node (L1)[yshift=-16ex,xshift=-4ex, rotate=\Doffset+3*\A] {ENT};
  \path (2*\A:\L) node (L2)[yshift=-13.7ex, xshift=8.7ex,rotate=\Doffset+4\A] {ENB};
%   \path (3*\A:\L) node (L3) [xshift=5ex, yshift=-9.5ex,  rotate=\Doffset+7*\A+120]{Explainability};
%   \path (4*\A:\L) node (L4) [xshift=10.2ex, yshift=-0.3ex, rotate=\Doffset+8*\A+120]{Profitability};
%   \path (5*\A:\L) node (L5) [xshift=5.5ex, yshift=9ex, rotate=\Doffset-3*\A+120]{Reliability};

%   \path (6*\A:\L) node (L6) [xshift=-5ex, yshift=9ex, rotate=\Doffset+3*\A]{Risk Control};
%   \path (7*\A:\L) node (L7) [xshift=-2ex, yshift=0ex, rotate=\Doffset+4*\A]{Reproducibility};
%   \path (8*\A:\L) node (L8) [xshift=2.0ex, yshift=2.5ex, rotate=0]{Task Agnostic};
%   \path (9*\A:\L) node (L9) [xshift=0ex, yshift=2.75ex, rotate=-(\Doffset-1*\A)]{Episodic Memory};
%   \path (10*\A:\L) node (L10) [xshift=-2.5ex,yshift=1ex, rotate=2*\A-15]{Generative};
%   \path (11*\A:\L) node (L11)[yshift=-0.5ex,xshift=-2.75ex, rotate=\Doffset-3*\A] {Uncertainty};

  % for each sample case draw a path around the web along concrete values
  % for the individual dimensions. Each node along the path is labeled
  % with an identifier using the following scheme:
  %
  %   D<d>-<v>, dimension <d> a number between 1 and \D (#dimensions) and
  %             value <v> a number between 0 and \U (#scale units)
  %
  % The paths will be drawn half-opaque, so that overlapping parts will be
  % rendered in a composite color.

	% 1 - multiple models,  2 - federated,  3 - online , 4 - open world, 5 -multiple modalities, 6- active, 7 - task order, 8 - task agnostic,  9 - episodic memory,  10 - generative,  11 - uncertainty

    % Inner circle

\draw [color=blue,line width=1.5pt,opacity=0.6, fill=blue!10, fill opacity=0.4] (D1-22) -- (D2-45) -- (D3-47) -- (D4-14) -- (D5-48) -- (D6-17)-- (D7-62)-- (D8-52) -- cycle;

% \draw [color=orange!90!black,line width=1.5pt,opacity=0.6, fill=orange!90!black!10, fill opacity=0.4] (D1-21) -- (D2-18) -- (D3-10) -- (D4-20) -- (D5-28) -- (D6-26) -- cycle;

% \draw [color=cyan!90!black,line width=1.5pt,opacity=0.6, fill=cyan!90!black!10, fill opacity=0.4] (D1-80) -- (D2-13) -- (D3-22) -- (D4-19) -- (D5-61) -- (D6-31)  -- cycle;


  






\end{tikzpicture}


==> compass/sarl.tex <==
\newcommand{\D}{8} % number of protocol dimensions (config option)
\newcommand{\U}{100} % number of scale units (config option)
\newcommand{\M}{3}
\newcommand{\EV}{15} %number of evaluation measures (config option)

\newdimen\R % maximal diagram radius (config option)
\R=2.7cm
\newdimen\L % radius to put dimension labels (config option)
\L=3.3cm
\newcommand{\Ro}{22.5}
\newcommand{\A}{360/\D} % calculated angle between dimension axes
\newcommand{\B}{360/\EV} % calculated angle between evaluation measure axes
\newcommand{\BM}{\B/\M}

\newcommand{\Doffset}{3*\A - 90 + \Ro}
% \newcommand{\Doffset}{90}
\newcommand{\Instrip}{3.6cm}
\newcommand{\Outstrip}{3.85cm}
\newcommand{\nodefontsize}{|\tiny \selectfont|}
\usetikzlibrary{positioning}
\usetikzlibrary{decorations.text, arrows.meta}

\tikzset{
  font={\tiny\selectfont},
  myarrow/.style={thick, -latex},
  whiteshell/.style={draw=white,fill=white,opacity=0.0},
  whitecircle/.style={draw=black,fill=white,circle, align=center,, inner sep=1pt, opacity=0.75},
  magentashell/.style={draw=magenta,fill=magenta,fill opacity=0.4,  opacity=0.3},
  greenshell/.style={draw=green!50!black,fill=green!50!black, fill opacity=0.4,  opacity=0.3},
  blueshell/.style={draw=blue!70!black, fill=blue!70!black, fill opacity=0.4,opacity=0.3},
  orangeshell/.style={draw=orange!90!black, fill=orange!80,fill opacity=0.4, opacity=0.3},
  cyanshell/.style={draw=cyan!90!black, fill=cyan!80!black,fill opacity=0.4, opacity=0.3},
  brownshell/.style={draw=brown!90!black, fill=brown!80!black,fill opacity=0.4, opacity=0.3},
  % #1=radius, #2=start angle, #3=end angle, #4=draw style,
  % #5 text colour, #6=text
  pics/strip/.style args = {#1,#2,#3,#4,#5,#6}{
      code = {
        \draw[#4] (#2:#1-1.25mm) arc (#2:#3:#1-1.25mm)
             -- (#3:#1) -- (#3:#1+1.25mm) arc (#3:#2:#1+1.25mm)
             -- (#2:#1) -- cycle;
        \path[
              decoration={text along path, text color=#5, text = {#6},
                          text align = {align = center}, raise = -0.3ex},
              decorate] (#2:#1) arc (#2:#3:#1);
      }
  }

}



\begin{tikzpicture}[scale=0.5]
%   \path (0:0cm) coordinate (O); 
%   \fill (O) circle (0pt);% define coordinate for origin

  draw the spiderweb
  \foreach \X in {1,...,\D}{
    \draw [opacity=0.5](\X*\A+\Ro:0) -- (\X*\A+\Ro:\R);
  }

  \foreach \Y in {1,...,\U}{
    \foreach \X in {1,...,\D}{
      \path (\X*\A+\Ro:\Y*\R/\U) coordinate (D\X-\Y);
    %   \fill (D\X-\Y) circle (1.5pt);
    \pgfextra{\ifthenelse{\Y=50}{\fill (D\X-\Y) circle (1.2pt);}{}}
    \pgfextra{\ifthenelse{\Y=100}{\fill (D\X-\Y) circle (1.2pt);}{}}
    }
    
    \pgfextra{\ifthenelse{\Y=50}{\draw [opacity=0.5] (\Ro:\Y*\R/\U) \foreach \X in {1,...,\D}{
        -- (\X*\A+\Ro:\Y*\R/\U)
    } -- cycle;}{}}
    
        \pgfextra{\ifthenelse{\Y=100}{\draw [opacity=0.5] (\Ro:\Y*\R/\U) \foreach \X in {1,...,\D}{
        -- (\X*\A+\Ro:\Y*\R/\U)
    } -- cycle;}{}}
    
    % \draw [opacity=0.5] (\Ro:\Y*\R/\U) \foreach \X in {1,...,\D}{
    %     -- (\X*\A+\Ro:\Y*\R/\U)
    % } -- cycle;
  }

  % define labels for each dimension axis (names config option)
  \path (1*\A:\L) node (L1)[yshift=-3.8ex,xshift=1.2ex, rotate=\Doffset-3*\A] {TR};
  \path (2*\A:\L) node (L2)[yshift=-1.9ex, xshift=3.8ex,rotate=\Doffset-2*\A] {SR};
\path (1*\A:\L) node (L1)[yshift=1.2ex,xshift=-10.8ex, rotate=\Doffset-1*\A] {CR};
  \path (2*\A:\L) node (L2)[yshift=-6.5ex, xshift=-8.5ex,rotate=\Doffset] {SoR};
    \path (1*\A:\L) node (L1)[yshift=-10.6ex,xshift=-16.3ex, rotate=\Doffset+1*\A] {Vol};
  \path (2*\A:\L) node (L2)[yshift=-19ex, xshift=-3.5ex,rotate=\Doffset+2*\A] {MDD};
    \path (1*\A:\L) node (L1)[yshift=-16ex,xshift=-4ex, rotate=\Doffset+3*\A] {ENT};
  \path (2*\A:\L) node (L2)[yshift=-13.7ex, xshift=8.7ex,rotate=\Doffset+4\A] {ENB};
%   \path (3*\A:\L) node (L3) [xshift=5ex, yshift=-9.5ex,  rotate=\Doffset+7*\A+120]{Explainability};
%   \path (4*\A:\L) node (L4) [xshift=10.2ex, yshift=-0.3ex, rotate=\Doffset+8*\A+120]{Profitability};
%   \path (5*\A:\L) node (L5) [xshift=5.5ex, yshift=9ex, rotate=\Doffset-3*\A+120]{Reliability};

%   \path (6*\A:\L) node (L6) [xshift=-5ex, yshift=9ex, rotate=\Doffset+3*\A]{Risk Control};
%   \path (7*\A:\L) node (L7) [xshift=-2ex, yshift=0ex, rotate=\Doffset+4*\A]{Reproducibility};
%   \path (8*\A:\L) node (L8) [xshift=2.0ex, yshift=2.5ex, rotate=0]{Task Agnostic};
%   \path (9*\A:\L) node (L9) [xshift=0ex, yshift=2.75ex, rotate=-(\Doffset-1*\A)]{Episodic Memory};
%   \path (10*\A:\L) node (L10) [xshift=-2.5ex,yshift=1ex, rotate=2*\A-15]{Generative};
%   \path (11*\A:\L) node (L11)[yshift=-0.5ex,xshift=-2.75ex, rotate=\Doffset-3*\A] {Uncertainty};

  % for each sample case draw a path around the web along concrete values
  % for the individual dimensions. Each node along the path is labeled
  % with an identifier using the following scheme:
  %
  %   D<d>-<v>, dimension <d> a number between 1 and \D (#dimensions) and
  %             value <v> a number between 0 and \U (#scale units)
  %
  % The paths will be drawn half-opaque, so that overlapping parts will be
  % rendered in a composite color.

	% 1 - multiple models,  2 - federated,  3 - online , 4 - open world, 5 -multiple modalities, 6- active, 7 - task order, 8 - task agnostic,  9 - episodic memory,  10 - generative,  11 - uncertainty

    % Inner circle

\draw [color=green,line width=1.5pt,opacity=0.6, fill=green!10, fill opacity=0.4] (D1-40) -- (D2-49) -- (D3-46) -- (D4-46) -- (D5-73) -- (D6-41) -- (D7-52) -- (D8-40) -- cycle;

% \draw [color=orange!90!black,line width=1.5pt,opacity=0.6, fill=orange!90!black!10, fill opacity=0.4] (D1-21) -- (D2-18) -- (D3-10) -- (D4-20) -- (D5-28) -- (D6-26) -- cycle;

% \draw [color=cyan!90!black,line width=1.5pt,opacity=0.6, fill=cyan!90!black!10, fill opacity=0.4] (D1-80) -- (D2-13) -- (D3-22) -- (D4-19) -- (D5-61) -- (D6-31)  -- cycle;


  






\end{tikzpicture}

